Where KV-Cache Error Lives in Looped Language Models: A Diagnostic Study of Ouro and Huginn

A looped language model applies one block of layers 4 times per token and keeps a key/value (KV) plane for each loop. We study where storage error changes the next-token distribution and how shared-weight error accumulates, using Ouro-1.4B (4 loops) on GSM8K and MATH and Huginn-0125 (32 loops) on GSM8K-derived chains, with dense, simulated quantization. Per unit of error, values carry 94% of the diagonal Fisher mass, but measured KL is dominated by keys with larger quantization errors. Local second-order prediction follows the measured KL of typical sequences, including 136 held-out chains, but misses a few confident rows, and a local second-order factor for shared weights at 32 loops ranges from 1.65 (INT8) to 4.09 (INT4), so it depends on the error direction. A cell-level allocator lowers one-step KL at 25-48% of BF16 bytes, while paired task-accuracy comparisons depend on budget and the 25% gap against K4V2 shrinks to near zero under a post hoc answer-extraction check. A later Ouro-2.6B test retains the key/value split but falsifies measured-cost allocation's advantage over Fisher at 31%; across all 21 ledger registrations, 60 of 176 criteria failed.

==> figs/fig-experiments.tex <==
% Experimental overview: sensitivity, predictor failure, and task-level outcome.
\pgfmathsetmacro{\kfisher}{100-\FisherV}
\pgfmathsetmacro{\vintfour}{100-\MeasKDfourhall}
\pgfmathsetmacro{\vfeight}{100-\MeasKFeightall}
\begin{tikzpicture}[font=\scriptsize]
% ---------------------------------------------------------------- (a)
\begin{axis}[
  width=4.65cm, height=4.15cm,
  ybar stacked, bar width=8pt,
  ymin=0, ymax=100,
  symbolic x coords={Fisher,INT4,FP8}, xtick=data,
  xticklabels={Fisher,INT4,FP8},
  ylabel={share (\%)}, ylabel style={font=\scriptsize},
  tick label style={font=\scriptsize},
  title={(a) Sensitivity $\neq$ realized error},
  title style={font=\small\bfseries,yshift=1pt},
  axis line style={draw=black!55},
  ymajorgrids, grid style={black!8},
  enlarge x limits=0.18,
]
\addplot[fill=kcol!75,draw=none] coordinates {
  (Fisher,\kfisher) (INT4,\MeasKDfourhall) (FP8,\MeasKFeightall)};
\addplot[fill=vcol!75,draw=none] coordinates {
  (Fisher,\FisherV) (INT4,\vintfour) (FP8,\vfeight)};
\node[font=\tiny\bfseries,text=white] at (axis cs:Fisher,3) {K};
\node[font=\tiny\bfseries,text=white] at (axis cs:Fisher,53) {V};
\node[font=\tiny\bfseries,text=white] at (axis cs:INT4,44) {K};
\node[font=\tiny\bfseries,text=white] at (axis cs:INT4,95) {V};
\node[font=\tiny\bfseries,text=white] at (axis cs:FP8,47) {K};
\node[font=\tiny\bfseries,text=white] at (axis cs:FP8,97) {V};
\end{axis}

% ---------------------------------------------------------------- (b)
\begin{loglogaxis}[
  at={(5.35cm,0)}, anchor=south west,
  width=4.65cm, height=4.15cm,
  xmin=1e-4,xmax=5,ymin=1e-4,ymax=5,
  xlabel={JVP},ylabel={measured KL},
  xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},
  tick label style={font=\tiny},
  title={(b) Typical sequences, rare failures},
  title style={font=\small\bfseries,yshift=1pt},
  legend style={draw=none,fill=none,font=\tiny,at={(0.02,0.98)},anchor=north west},
  axis line style={draw=black!55},
  grid=major, grid style={black!8},
]
\addplot[domain=1e-4:5,samples=2,dashed,black!55,forget plot] {x};
\addplot[only marks,mark=*,mark size=1.05pt,kcol]
  table[x=jvp,y=kl,restrict expr to domain={\thisrow{arm}}{0:0}] {figs/scatter.dat};
\addplot[only marks,mark=triangle*,mark size=1.35pt,vcol]
  table[x=jvp,y=kl,restrict expr to domain={\thisrow{arm}}{1:1}] {figs/scatter.dat};
\addplot[only marks,mark=square*,mark size=1.05pt,gcol]
  table[x=jvp,y=kl,restrict expr to domain={\thisrow{arm}}{2:2}] {figs/scatter.dat};
\legend{\texttt{d4-all},\texttt{d4h-all},\texttt{r4h-g128}}
\node[anchor=west,font=\tiny,text=vcol!80!black,align=left] at (axis cs:4e-2,1.2e-3)
  {one sequence:\\JVP $=11.5\times$ KL};
\end{loglogaxis}

% ---------------------------------------------------------------- (c)
\begin{axis}[
  at={(10.70cm,0)}, anchor=south west,
  width=4.65cm, height=4.15cm,
  xmin=-6.2, xmax=4, ymin=0.5, ymax=6.5,
  xtick={-6,-3,0,3}, ytick={1,2,3,4,5,6},
  yticklabels={48\%/flex.,48\%/strict,31\%/flex.,31\%/strict,25\%/flex.,25\%/strict},
  xlabel={Alloc. $-$ uniform (pp)}, xlabel style={font=\scriptsize},
  tick label style={font=\tiny},
  title={(c) Budget and extraction matter},
  title style={font=\small\bfseries,yshift=1pt},
  axis line style={draw=black!55},
  xmajorgrids, grid style={black!8},
]
\draw[dashed,black!65] (axis cs:0,0.5) -- (axis cs:0,6.5);
\addplot[only marks,mark=*,mark size=2pt,vcol] coordinates
  {(\AllTestMeasuredTwentyfiveStrictDelta,6) (\AllTestMeasuredThirtyoneStrictDelta,4) (\AllTestMeasuredFortyeightStrictDelta,2)};
\addplot[only marks,mark=square*,mark size=2pt,kcol] coordinates
  {(\AllTestMeasuredTwentyfiveFlexibleDelta,5) (\AllTestMeasuredThirtyoneFlexibleDelta,3) (\AllTestMeasuredFortyeightFlexibleDelta,1)};
\draw[|-|,thick,vcol] (axis cs:\AllTestMeasuredTwentyfiveStrictLo,6) -- (axis cs:\AllTestMeasuredTwentyfiveStrictHi,6);
\draw[|-|,thick,vcol] (axis cs:\AllTestMeasuredThirtyoneStrictLo,4) -- (axis cs:\AllTestMeasuredThirtyoneStrictHi,4);
\draw[|-|,thick,vcol] (axis cs:\AllTestMeasuredFortyeightStrictLo,2) -- (axis cs:\AllTestMeasuredFortyeightStrictHi,2);
\draw[|-|,thick,kcol] (axis cs:\AllTestMeasuredTwentyfiveFlexibleLo,5) -- (axis cs:\AllTestMeasuredTwentyfiveFlexibleHi,5);
\draw[|-|,thick,kcol] (axis cs:\AllTestMeasuredThirtyoneFlexibleLo,3) -- (axis cs:\AllTestMeasuredThirtyoneFlexibleHi,3);
\draw[|-|,thick,kcol] (axis cs:\AllTestMeasuredFortyeightFlexibleLo,1) -- (axis cs:\AllTestMeasuredFortyeightFlexibleHi,1);
\end{axis}
\end{tikzpicture}


==> figs/fig-overview.tex <==
% Schematic only (no measured values): (a) the multi-plane KV cache and a storage error, (b) three predictors of the
% one-step KL on identical rows, (c) one weight used in R loops and a closed-form split of its second order.
\begin{tikzpicture}[font=\scriptsize, >=Stealth,
  cell/.style={draw=gcol!70, minimum width=3.0mm, minimum height=2.6mm, inner sep=0pt},
  box/.style={draw, rounded corners=1.5pt, inner sep=2.5pt, align=center},
  lab/.style={font=\footnotesize\bfseries}]
% ---------------------------------------------------------------- (a)
\begin{scope}
\node[lab] at (-0.45,3.25) {(a)};
\foreach \l/\y/\s in {1/0.55/12, 2/1.10/12, 3/1.65/12, R/2.60/35} {
  \foreach \t in {0,...,5} {
    \node[cell, fill=kcol!\s] (k\l\t) at (0.45+0.34*\t, \y+0.27) {};
    \node[cell, fill=vcol!\s] (v\l\t) at (0.45+0.34*\t, \y) {};
  }
  \node[anchor=east] at (0.25, \y+0.13) {loop $\l$};
}
\foreach \d in {2.16,2.26,2.36} \fill[black] (1.30,\d) circle (0.55pt);  % vertical ellipsis in the gap
\node[anchor=north] at (1.30, 0.32) {prefix positions $\rightarrow$};
\node[draw=red!70!black, very thick, fit=(k20)(v25), inner sep=0.4pt] {};
\node[anchor=west, text width=1.8cm, align=left] at (2.50, 1.45) {stored $X{+}\Delta$:\\ keys \textcolor{kcol}{$\blacksquare$},\\ values \textcolor{vcol}{$\blacksquare$},\\ one plane per loop};
\end{scope}
% ---------------------------------------------------------------- (b)
\begin{scope}[xshift=5.0cm]
\node[lab] at (-0.2,3.25) {(b)};
\node[box] (row) at (0.85,2.55) {decode row $t$\\ reads $X{+}\Delta$};
\node[box, fill=gcol!12] (kl) at (0.85,0.95) {measured\\ $\KL(p_t\,\|\,q_t)$};
\node[box, fill=kcol!10] (jvp) at (3.45,2.20) {exact 2nd order\\ $\tfrac12\Var_{p_t}(J_t\Delta)$};
\node[box, fill=vcol!10] (fi) at (3.45,0.75) {diagonal Fisher\\ $\tfrac12\sum_i F_{ii}\Delta_i^2$};
\draw[->] (row) -- (kl);
\draw[->] (row.east) -- (jvp.west |- row.east);
\draw[->] (row.north) |- (4.95,2.98) |- (fi.east);  % around the outside: no crossing with the dashed gaps
\draw[<->, dashed, gcol] (kl.east) -- node[above, sloped, pos=0.62, text=black] {\tiny nonlinearity} (jvp.south west);
\draw[<->, dashed, gcol] (jvp.south) -- node[right, text=black] {\tiny off-diagonal} (fi.north);
\node[anchor=north, text width=4.5cm, align=center] at (2.15,0.30) {same rows, same stored positions, same diagonal};
\end{scope}
% ---------------------------------------------------------------- (c)
\begin{scope}[xshift=10.65cm]
\node[lab] at (-0.2,3.25) {(c)};
\node[box, fill=wcol!15] (w) at (0.45,1.60) {$W{+}\Delta W$};
\foreach \l/\y in {1/0.55, 2/1.10, 3/1.65, R/2.60} {
  \node[box, minimum width=1.0cm] (L\l) at (2.05, \y) {loop $\l$};
  \draw[->, wcol!70!black] (w.east) -- (L\l.west);
}
\node at (2.05, 2.15) {$\vdots$};
\node[anchor=west, text width=2.5cm, align=left] at (2.75,2.15) {$\kappa_2=\dfrac{\mathrm{JVP}_\text{all}}{\sum_\ell \mathrm{JVP}_\ell}$};
\node[anchor=west, text width=2.5cm, align=left] at (2.75,0.95) {blocks of loops and signs $(-1)^\ell$ give a closed-form split of $\mathrm{JVP}_\text{all}-\sum_\ell\mathrm{JVP}_\ell$};
\end{scope}
\end{tikzpicture}

